S3AL: Scaling 3D Hand-Object Annotation for Mesh-Free Learning

Learning from human experience is central to embodied foundation models, yet requires accurate 3D hand-object interaction (HOI) annotations. Existing methods struggle with in-the-wild videos due to inaccurate reconstruction, costly optimization, or expensive agentic pipelines. We present S3AL, a framework aiming to Scale 3D hand-object Annotation for mesh-free Learning, which recovers dense 3D labels from monocular videos at over 10x lower annotation cost than prior methods. S3AL integrates pretrained hand, depth, and mesh priors with VLM-based verification for metric-scale estimation and pose selection, followed by contact-aware optimization, VLM filtering, and temporal refinement. It outperforms depth-assisted pose trackers and monocular HOI methods across all evaluated metrics, resulting in significantly higher quality while substantially reducing the cost. Using S3AL, we annotate over 1M in-the-wild frames to train a feed-forward predictor of mesh-free, object-centric 3D representations. Given an RGB image, object mask, and estimated hand poses, the model predicts a canonical object frame with metric pose and extent, refined hand poses, and signed hand-to-object surface distances. The predictor outperforms depth- and mesh-based baselines and generalizes zero-shot to unseen objects and third-person views. These results demonstrate that feed-forward visual models can infer structured 3D hand-object geometry without explicit mesh reconstruction, offering a scalable foundation for 3D interaction understanding.

==> fig/epic_wild.tex <==
\begin{minipage}[t]{0.40\textwidth}
\centering
\includegraphics[width=\linewidth]{fig/img/epic_wild.pdf}
\caption{\textbf{Zero-shot transfer on EPIC-KITCHENS-100~\cite{damen2022rescaling}.} Compared to \emph{Studio datasets}, adding S3AL labels prevents depth drift, dropped hands, and scale collapse.}
\label{fig:epic_wild}
\end{minipage}

